Modified Hagedorn formula including temperature fluctuation - Estimation of temperatures at RHIC experiments -

We have systematically estimated the possible temperatures obtained from an analysis of recent data on $p_t$ distributions observed at RHIC experiments. Using the fact that observed $p_t$ distributions cannot be described by the original Hagedorn formula in the whole range of transverse momenta (in particular above 6 GeV/c), we propose a modified Hagedorn formula including temperature fluctuation. We show that by using it we can fit $p_t$ distributions in the whole range and can estimate consistently the relevant temperatures, including their fluctuations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

